Causal Bias Detection in Generative Artificial Intelligence

Automated systems built on artificial intelligence (AI) are increasingly deployed across high-stakes domains, raising critical concerns about fairness and the perpetuation of demographic disparities that exist in the world. In this context, causal inference provides a principled framework for reasoning about fairness, as it links observed disparities to underlying mechanisms and aligns naturally with human intuition and legal notions of discrimination. Prior work on causal fairness primarily focuses on the standard machine learning setting, where a decision-maker constructs a single predictive mechanism $f_{\widehat Y}$ for an outcome variable $Y$, while inheriting the causal mechanisms of all other covariates from the real world. The generative AI setting, however, is markedly more complex: generative models can sample from arbitrary conditionals over any set of variables, implicitly constructing their own beliefs about all causal mechanisms rather than learning a single predictive function. This fundamental difference requires new developments in causal fairness methodology. We formalize the problem of causal fairness in generative AI and unify it with the standard ML setting under a common theoretical framework. We then derive new causal decomposition results that enable granular quantification of fairness impacts along both (a) different causal pathways and (b) the replacement of real-world mechanisms by the generative model's mechanisms. We establish identification conditions and introduce efficient estimators for causal quantities of interest, and demonstrate the value of our methodology by analyzing race and gender bias in large language models across different datasets.

==> figures/latent-reality.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>={Stealth[length=2.5mm]}]
\tikzset{
  var/.style={circle,fill=black,inner sep=1.4pt},
  mod/.style={circle,draw,thick,inner sep=0pt,minimum size=4.5mm,font=\bfseries\footnotesize},
  lbl/.style={font=\scriptsize},
  rv/.style={thick},
  rvc/.style={draw,minimum size=5mm,inner sep=1pt}
}

% top "blue surface" (causal model)
\fill[blue!2,rounded corners=2pt] (0.8,3) rectangle (4.2,2.1);
\draw[blue!60,rounded corners=2pt] (0.8,3) rectangle (4.2,2.1);

\node[inner sep=0pt, fit={(0.8,3) (4.2,2.1)}] (rectnode) {};

% causal graph (3–4 nodes)
\node[rv] (v1) at (1,4.7) {$X$};
\node[rv] (v2) at (2.5,5.7) {$Z$};
\node[rv] (v3) at (2.5,3.6) {$W$};
\node[rv] (v4) at (4,4.7) {$Y$};
\node[rvc] (sxz) at (1,5.7) {$S$};
\node[rvc] (sw) at (1,3.6) {$S$};

\node[rvc] (sy) at (4,5.6) {$S$};

\draw[<->,thick, dashed] (v1) edge[bend left=10] (v2);
\draw[->,thick] (v1) -- (v3);
\draw[->,thick] (v2) -- (v3);
\draw[->,thick] (v1) -- (v4);
\draw[->,thick] (v2) -- (v4);
\draw[->,thick] (v3) -- (v4);

\draw[->,thick, orange] (sxz) -- (v1);
\draw[->,thick, orange] (sxz) -- (v2);

\draw[->,thick, orange] (sw) -- (v3);
\draw[->,thick, orange] (sy) -- (v4);

% modalities (unchanged)
\node[mod] (I) at (1.5,2.7) {I};
\node[lbl,below=0mm of I] {Image};

\node (dots) at (2.5, 2.55) {$\dots$};

\node[mod] (T) at (3.5,2.7) {T};
\node[lbl,below=0mm of T] {Text};

% arrows from causal vars to modalities (unchanged)
\draw[->, gray] (v1) -- (rectnode);
\draw[->, gray] (v2) edge[bend left=25] (rectnode);
\draw[->, gray] (v3) -- (rectnode);
\draw[->, gray] (v4) -- (rectnode);
\end{tikzpicture}

==> figures/po-a.tex <==
\begin{tikzpicture}
        [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=4mm}, node distance=10mm]
        \pgfsetarrows{latex-latex};
        \node[rv] (z) at (0,1) {$Z$};
        % \node[rv] (xw) at (-1.5,-0.5) {$x_0$};
        
        % \node[rv] (xz) at (-1.85,0.0) {$X=x_0$};
        \node[rv] (xz) at (-1.65,0.0) {$x_0$};
        
        \node[rv] (xy) at (-0.8,-0.0) {$x_1$};
        \node[rv] (sz) at (-1.4, 1.75) {\fbox{$s_0$}};
        \node[rv] (sw) at (-1.5, -1) {\fbox{$s_0$}};
        \node[rv] (sy) at (1.5, 1) {\fbox{$s_0$}};
        \node[rv] (w) at (0,-1) {$W$};
        \node[rv] (y) at (1.5,0) {$Y$};
        \draw[->] (xz) -- (w);
        \draw[->] (xy) -- (y);
        \path[<->] (xz) edge[bend left=30, dashed] (z);
        \draw[->] (z) -- (y);
        \draw[->] (z) -- (w);
        \draw[->] (w) -- (y);
        
        \draw[->,thick,orange] (sz) -- (xz);
        \draw[->,thick,orange] (sz) -- (z);
        \draw[->,thick,orange] (sw) edge[bend left=0] (w);
        \draw[->,thick,orange] (sy) edge[bend left=0] (y);
        \end{tikzpicture}

==> figures/po-b.tex <==
\begin{tikzpicture}
        [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=4mm}, node distance=10mm]
        \pgfsetarrows{latex-latex};
        \node[rv] (z) at (0,1) {$Z$};
        % \node[rv] (xw) at (-1.5,-0.5) {$x_0$};
        
        % \node[rv] (xz) at (-1.85,0.0) {$X=x_0$};
        \node[rv] (xz) at (-1.65,0.0) {$x_0$};
        
        % \node[rv] (xy) at (-0.8,-0.1) {$x_1$};
        \node[rv] (sz) at (-1.4, 1.75) {\fbox{$s_0$}};
        \node[rv] (sw) at (-1.5, -1) {\fbox{$s_0$}};
        \node[rv] (sy) at (1.5, 1) {\fbox{$s_0$}};
        \node[rv] (w) at (0,-1) {$W$};
        \node[rv] (y) at (1.5,0) {$Y$};
        \draw[->] (xz) -- (w);
        \draw[->] (xz) -- (y);
        \path[<->] (xz) edge[bend left=30, dashed] (z);
        \draw[->] (z) -- (y);
        \draw[->] (z) -- (w);
        \draw[->] (w) -- (y);
        
        \draw[->,thick,orange] (sz) -- (xz);
        \draw[->,thick,orange] (sz) -- (z);
        \draw[->,thick,orange] (sw) edge[bend left=0] (w);
        \draw[->,thick,orange] (sy) edge[bend left=0] (y);
        \end{tikzpicture}

==> figures/po-c.tex <==
\begin{tikzpicture}
        [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=4mm}, node distance=10mm]
        \pgfsetarrows{latex-latex};
        \node[rv] (z) at (0,1) {$Z$};
        % \node[rv] (xw) at (-1.5,-0.5) {$x_0$};
        
        % \node[rv] (xz) at (-1.85,0.0) {$X=x_0$};
        \node[rv] (xz) at (-1.65,0.0) {$x_0$};
        
        \node[rv] (xy) at (-0.8,-0.0) {$x_1$};
        \node[rv] (sz) at (-1.4, 1.75) {\fbox{$s_0$}};
        \node[rv] (sw) at (-1.5, -1) {\fbox{$s_0$}};
        \node[rv] (sy) at (1.5, 1) {\fbox{$s_1$}};
        \node[rv] (w) at (0,-1) {$W$};
        \node[rv] (y) at (1.5,0) {$Y$};
        \draw[->] (xz) -- (w);
        \draw[->] (xy) -- (y);
        \path[<->] (xz) edge[bend left=30, dashed] (z);
        \draw[->] (z) -- (y);
        \draw[->] (z) -- (w);
        \draw[->] (w) -- (y);
        
        \draw[->,thick,orange] (sz) -- (xz);
        \draw[->,thick,orange] (sz) -- (z);
        \draw[->,thick,orange] (sw) edge[bend left =0] (w);
        \draw[->,thick,orange] (sy) edge[bend left=0] (y);
        \end{tikzpicture}

==> figures/po-ctf.tex <==
\begin{tikzpicture}
 [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=4mm}, node distance=10mm]
 \pgfsetarrows{latex-latex};

 \node[rv] (z) at (0,1) {$Z$};

 \node[rv] (xw) at (0.6,-2) {$x_w$};
 \node[rv] (xz) at (-1.5,0.5) {$X=x_z$};
 \node[rv] (xy) at (-0.8,-0.1) {$x_y$};

 \node[rv] (sz) at (-1.5, 1.75) {\fbox{$S=s_z$}};
 \node[rv] (sw) at (-0.4, -2) {\fbox{$s_w$}};
 \node[rv] (sy) at (1.5, 1) {\fbox{$s_y$}};

 \node[rv] (wnat) at (-1.3,-0.9) {$W$};

 \node[rv] (w) at (0,-1) {$W_{x_w}^{s_w}$};

 \node[rv] (wfix) at (1.1,-1) {$w$};
 \node[rv] (y) at (1.5,0) {$Y_{x_y, w}^{s_y}$};

 \draw[->] (xw) -- (w);
 \draw[->] (xy) -- (y);
 \path[<->] (xz) edge[bend left=30, dashed] (z);
  \path[<->] (w) edge[bend left=40, dashed] (wnat);

 \draw[->] (z) -- (y);
 \draw[->] (z) -- (w);
 \draw[->] (z) edge[bend left=20] (wnat);
 \draw[->] (xz) -- (wnat);
 \draw[->] (wfix) -- (y);

 \draw[->,thick, orange] (sz) -- (xz);
 \draw[->,thick, orange] (sz) -- (z);
 \draw[->,thick, orange] (sw) -- (w);
 \draw[->,thick, orange] (sy) -- (y);

\end{tikzpicture}

==> figures/po-d.tex <==
\begin{tikzpicture}
        [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=4mm}, node distance=10mm]
        \pgfsetarrows{latex-latex};
        \node[rv] (z) at (0,1) {$Z$};
        % \node[rv] (xw) at (-1.5,-0.5) {$x_0$};
        
        % \node[rv] (xz) at (-1.85,0.0) {$X=x_0$};
        \node[rv] (xz) at (-1.65,0.0) {$x_0$};
        
        % \node[rv] (xy) at (-0.8,-0.1) {$x_1$};
        \node[rv] (sz) at (-1.4, 1.75) {\fbox{$s_0$}};
        \node[rv] (sw) at (-1.5, -1) {\fbox{$s_0$}};
        \node[rv] (sy) at (1.5, 1) {\fbox{$s_1$}};
        \node[rv] (w) at (0,-1) {$W$};
        \node[rv] (y) at (1.5,0) {$Y$};
        \draw[->] (xz) -- (w);
        \draw[->] (xz) -- (y);
        \path[<->] (xz) edge[bend left=30, dashed] (z);
        \draw[->] (z) -- (y);
        \draw[->] (z) -- (w);
        \draw[->] (w) -- (y);
        
        \draw[->,thick,orange] (sz) -- (xz);
        \draw[->,thick,orange] (sz) -- (z);
        \draw[->,thick,orange] (sw) edge[bend left=0] (w);
        \draw[->,thick,orange] (sy) edge[bend left=0] (y);
        \end{tikzpicture}

==> figures/po-generic.tex <==
\begin{tikzpicture}
 [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=4mm}, node distance=10mm]
 \pgfsetarrows{latex-latex};

 \node[rv] (z) at (0,1) {$Z$};

 \node[rv] (xw) at (-1.5,-0.45) {$x_w$};
 \node[rv] (xz) at (-1.5,0.5) {$X=x_z$};
 \node[rv] (xy) at (-0.8,-0.1) {$x_y$};

 \node[rv] (sz) at (-1.5, 1.75) {\fbox{$s_z$}};
 \node[rv] (sw) at (-1.5, -1) {\fbox{$s_w$}};
 \node[rv] (sy) at (1.5, 1) {\fbox{$s_y$}};

 \node[rv] (w) at (0,-1) {$W$};
 \node[rv] (y) at (1.5,0) {$Y$};

 \draw[->] (xw) -- (w);
 \draw[->] (xy) -- (y);
 \path[<->] (xz) edge[bend left=30, dashed] (z);

 \draw[->] (z) -- (y);
 \draw[->] (z) -- (w);
 \draw[->] (w) -- (y);

 \draw[->,thick, orange] (sz) -- (xz);
 \draw[->,thick, orange] (sz) -- (z);
 \draw[->,thick, orange] (sw) -- (w);
 \draw[->,thick, orange] (sy) -- (y);

\end{tikzpicture}

==> figures/sfm-brfss.tex <==
\begin{tikzpicture}
    [>=stealth, rv/.style={thick}, node distance=7mm]
    \pgfsetarrows{latex-latex};
    \large
    \begin{scope}
    \node[rv] at (2.0,1.25) {sex};
    \node[rv] at (3.1,1.22) {age};
    \node[rv] (a) at (-0.2,0) {race};
    \node[rv] at (0.7,-1.25) {edu};
    \node[rv] at (1.75,-1.25) {income};
    \node[rv] at (2.85,-1.275) {BMI};
    \node[rv] at (4.05,-1.25) {exercise};
    \node[rv] (y) at (5.5,0) {diabetes};
    \node (Zset) [draw,rectangle,minimum width=2cm,minimum height=0.6cm] at (2.55,1.25) {};
    \node (Wset) [draw,rectangle,minimum width=4.6cm,minimum height=0.6cm] at (2.55,-1.25) {};
    \path[->] (a) edge (y);
    \path[->] (a) edge[bend left = -20] (Wset);
    \path[->] (Zset) edge (Wset);
    \path[->] (Wset) edge[bend left = -20] (y);
    \path[->] (Zset) edge[bend left = 20] (y);
    \path[<->,dashed] (a) edge[bend left = 20] (Zset);
    \end{scope}
\end{tikzpicture}

==> figures/sfm-census.tex <==
\begin{tikzpicture}
    [>=stealth, rv/.style={thick}, node distance=7mm]
    \pgfsetarrows{latex-latex};
    \large
    \begin{scope}
    \node[rv] at (1.45,1.22) {age};
    \node[rv] at (2.4,1.25) {race};
    \node[rv] at (3.55,1.25) {region};
    \node[rv] (a) at (0,0) {sex};
    \node[rv] at (1.2,-1.25) {edu};
    \node[rv] at (2.2,-1.25) {hours};
    \node[rv] at (3.6,-1.29) {employer};
    \node[rv] (y) at (5.6,0) {salary};
    \node (Zset) [draw,rectangle,minimum width=3.1cm,minimum height=0.6cm] at (2.6,1.25) {};
    \node (Wset) [draw,rectangle,minimum width=3.9cm,minimum height=0.6cm] at (2.6,-1.25) {};
    \path[->] (a) edge (y);
    \path[->] (a) edge[bend left = -20] (Wset);
    \path[->] (Zset) edge (Wset);
    \path[->] (Wset) edge[bend left = -20] (y);
    \path[->] (Zset) edge[bend left = 20] (y);
    \path[<->,dashed] (a) edge[bend left = 20] (Zset);
    \end{scope}
\end{tikzpicture}

==> figures/sfm-fp.tex <==
\begin{tikzpicture}[>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=7mm}, node distance=18mm]
	 \pgfsetarrows{latex-latex};

\node (e) at (0,3) {};

% causal graph (3–4 nodes)
\node[rv] (v1) at (1,4.7) {$X$};
\node[rv] (v2) at (2.5,5.9) {$Z$};
\node[rv] (v3) at (2.5,3.5) {$W$};
\node[rv] (v4) at (4,4.1) {$Y$};
\node[rv] (v5) at (4,5.3) {$\widehat Y$};

\draw[<->,thick, dashed] (v1) edge[bend left=10] (v2);
\draw[->,thick] (v1) -- (v3);
\draw[->,thick] (v2) -- (v3);
\draw[->,thick] (v1) -- (v4);
\draw[->,thick] (v2) -- (v4);
\draw[->,thick] (v3) -- (v4);
\draw[->,thick] (v1) -- (v5);
\draw[->,thick] (v2) -- (v5);
\draw[->,thick] (v3) -- (v5);
\end{tikzpicture}

==> figures/sfm-new.tex <==
\begin{tikzpicture}[>=stealth, rv/.style={thick}, rvc/.style={draw,minimum size=5mm,inner sep=1pt}, node distance=18mm]
\pgfsetarrows{latex-latex};

\node (e) at (0,3) {};

% causal graph (3–4 nodes)
\node[rv] (v1) at (1,4.7) {$X$};
\node[rv] (v2) at (2.5,5.9) {$Z$};
\node[rv] (v3) at (2.5,3.5) {$W$};
\node[rv] (v4) at (4,4.7) {$Y$};

% boxed S node, matching your earlier style
\node[rvc] (v5) at (4,5.7) {$S$};

\draw[<->,thick, dashed] (v1) edge[bend left=10] (v2);
\draw[->,thick] (v1) -- (v3);
\draw[->,thick] (v1) -- (v4);
\draw[->,thick] (v2) -- (v3);
\draw[->,thick] (v2) -- (v4);
\draw[->,thick] (v3) -- (v4);
\draw[->,thick, orange] (v5) -- (v4);

\end{tikzpicture}

==> figures/sfm-nsduh.tex <==
\begin{tikzpicture}
	 	[>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=8mm}, node distance=7mm]
	 	\pgfsetarrows{latex-latex};
	 	\large
        \begin{scope}
	 	\node[rv] (c) at (1.8,1.25) {sex};
        \node[rv] (c) at (2.8,1.22) {age};
	 	\node[rv] (a) at (0,0) {race};
	 	\node[rv, align=center] (m) at (1.4,-1.25) {edu};
	 	\node[rv, align=center] (l) at (3,-1.25) {income};	 	
        \node[rv, align=center] (y) at (4.75,0) {marijuana\\ use};
        % \node[rv] (empty) at (0,-2.2) {};
	 	
	 	\node (Zset) [draw,rectangle,minimum width=2cm,minimum height=0.6cm] at (2.3,1.25) {};
	 	\node (Wset) [draw,rectangle,minimum width=2.8cm,minimum height=0.6cm] at (2.3,-1.25) {};
	 	
	 	% edges
	 	\path[->] (a) edge[bend left = 0] (y);
	 	\path[->] (a) edge[bend left = -20] (Wset);
	 	\path[->] (Zset) edge[bend left = 0] (Wset);
	 	\path[->] (Wset) edge[bend left = -20] (y);
	 	\path[->] (Zset) edge[bend left = 20] (y);
	 	
	 	%bidirected
	 	\path[<->,dashed] (a) edge[bend left = 20](Zset);
	 	\end{scope}
\end{tikzpicture}

==> figures/x-de-contrast.tex <==
\begin{tikzpicture}
 [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=7mm}, node distance=18mm]
 \pgfsetarrows{latex-latex};

 \node[rv] (z1) at (0,1) {$Z$};
 \node[rv] (x1) at (-1.5,0) {$x_0$};
 \node[rv] (x1x) at (-0.9,0) {$x_1$};
 \node[rv] (w1) at (0,-1) {$W$};
 \node[rv] (y1) at (1.5,0) {$Y$};

 \draw[->] (x1) -- (w1);
 \draw[->] (z1) -- (y1);
 \path[->] (x1x) edge[bend left=0] (y1);
 \path[<->] (x1) edge[bend left=30, dashed] (z1);
 \draw[->] (w1) -- (y1);
 \draw[->] (z1) -- (w1);

 \node (mns) at (2.25, 0) {\Large $-$};
 \node (a) at (0, -1.5) {$P(y_{x_1, W_{x_0}} \mid x_0)$};
 \node (b) at (4.5, -1.5) {$P(y_{x_0} \mid x_0)$};

 \node[rv] (z2) at (4.5,1) {$Z$};
 \node[rv] (x2) at (3,0) {$x_0$};
 \node[rv] (w2) at (4.5,-1) {$W$};
 \node[rv] (y2) at (6,0) {$Y$};

 \draw[->] (x2) -- (w2);
 \draw[->] (z2) -- (y2);
 \path[->] (x2) edge[bend left=0] (y2);
 \path[<->] (x2) edge[bend left=30, dashed] (z2);
 \draw[->] (w2) -- (y2);
 \draw[->] (z2) -- (w2);

\end{tikzpicture}
